Bounding the Impact of Unbounded Attacks in Stabilization

Self-stabilization is a versatile approach to fault-tolerance since it permits a distributed system to recover from any transient fault that arbitrarily corrupts the contents of all memories in the system. Byzantine tolerance is an attractive feature of distributed systems that permits to cope with arbitrary malicious behaviors. Combining these two properties proved difficult: it is impossible to contain the spatial impact of Byzantine nodes in a self-stabilizing context for global tasks such as tree orientation and tree construction. We present and illustrate a new concept of Byzantine containment in stabilization. Our property, called Strong Stabilization enables to contain the impact of Byzantine nodes if they actually perform too many Byzantine actions. We derive impossibility results for strong stabilization and present strongly stabilizing protocols for tree orientation and tree construction that are optimal with respect to the number of Byzantine nodes that can be tolerated in a self-stabilizing context.

==> TC.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Nov 15 13:17:14 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120" y-min="0" y-max="80" auto-bounding="true">
%<ellipse p3= "(10,50)"
%	 p2= "(10,60)"
%	 p1= "(0,60)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,60)"
%	 p2= "(40,70)"
%	 p1= "(30,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,70)"
%	 p2= "(80,80)"
%	 p1= "(70,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,30)"
%	 p2= "(80,40)"
%	 p1= "(70,40)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,30)"
%	 p2= "(30,40)"
%	 p1= "(20,40)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,60)"
%	 p2= "(120,70)"
%	 p1= "(110,70)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(110,10)"
%	 p2= "(110,20)"
%	 p1= "(100,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,0)"
%	 p2= "(55,10)"
%	 p1= "(45,10)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(10,0)"
%	 right-arrow= "head"
%	 p2= "(10,10)"
%	 p1= "(0,10)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(75,40);(75,40);(110,65);(110,65)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(105,20);(105,20);(115,60);(115,60)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(30,65);(30,65);(10,55);(10,55)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(20,35);(20,35);(5,50);(5,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,10);(5,10);(5,50);(5,50)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(75,70);(75,70);(75,40);(75,40)"
%	 />
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$r$
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(120,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(75,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(105,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,65);(40,65);(70,75);(70,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,75);(80,75);(110,65);(110,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,30);(75,30);(50,10);(50,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,30);(75,30);(100,15);(100,15)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(100,15);(100,15);(55,5);(55,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,35);(30,35);(70,35);(70,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,60);(35,60);(25,40);(25,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%2
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 anchor-point= "(5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(10,5);(10,5);(45,5);(45,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,10);(50,10);(25,30);(25,30)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(120,80)(0,0)
\linethickness{0.3mm}
\put(5,55){\circle{10}}

\linethickness{0.3mm}
\put(35,65){\circle{10}}

\linethickness{0.3mm}
\put(75,75){\circle{10}}

\linethickness{0.3mm}
\put(75,35){\circle{10}}

\linethickness{0.3mm}
\put(25,35){\circle{10}}

\linethickness{0.3mm}
\put(115,65){\circle{10}}

\linethickness{0.3mm}
\put(105,15){\circle{10}}

\linethickness{0.3mm}
\put(50,5){\circle{10}}

\linethickness{0.3mm}
\put(5,5){\circle{10}}

\linethickness{0.3mm}
\multiput(75,40)(0.17,0.12){208}{\line(1,0){0.17}}
\put(110,65){\vector(4,3){0.12}}
\linethickness{0.3mm}
\multiput(105,20)(0.12,0.48){83}{\line(0,1){0.48}}
\put(115,60){\vector(1,4){0.12}}
\linethickness{0.3mm}
\multiput(10,55)(0.24,0.12){83}{\line(1,0){0.24}}
\put(10,55){\vector(-2,-1){0.12}}
\linethickness{0.3mm}
\multiput(5,50)(0.12,-0.12){125}{\line(1,0){0.12}}
\put(5,50){\vector(-1,1){0.12}}
\linethickness{0.3mm}
\put(5,10){\line(0,1){40}}
\linethickness{0.3mm}
\put(75,40){\line(0,1){30}}
\put(75,40){\vector(0,-1){0.12}}
\put(5,65){\makebox(0,0)[cc]{$r$}}

\put(120,75){\makebox(0,0)[cc]{$b$}}

\put(75,35){\makebox(0,0)[cc]{1}}

\put(105,15){\makebox(0,0)[cc]{1}}

\linethickness{0.3mm}
\multiput(40,65)(0.36,0.12){83}{\line(1,0){0.36}}
\linethickness{0.3mm}
\multiput(80,75)(0.36,-0.12){83}{\line(1,0){0.36}}
\linethickness{0.3mm}
\multiput(50,10)(0.15,0.12){167}{\line(1,0){0.15}}
\linethickness{0.3mm}
\multiput(75,30)(0.2,-0.12){125}{\line(1,0){0.2}}
\linethickness{0.3mm}
\multiput(55,5)(0.54,0.12){83}{\line(1,0){0.54}}
\put(100,15){\vector(4,1){0.12}}
\linethickness{0.3mm}
\put(30,35){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(25,40)(0.12,0.24){83}{\line(0,1){0.24}}
\put(75,75){\makebox(0,0)[cc]{2}}

\put(35,65){\makebox(0,0)[cc]{1}}

\put(5,55){\makebox(0,0)[cc]{0}}

\put(25,35){\makebox(0,0)[cc]{1}}

\put(50,5){\makebox(0,0)[cc]{2}}

\put(115,65){\makebox(0,0)[cc]{4}}

\put(5,5){\makebox(0,0)[cc]{3}}

\linethickness{0.3mm}
\put(10,5){\line(1,0){35}}
\put(45,5){\vector(1,0){0.12}}
\linethickness{0.3mm}
\multiput(25,30)(0.15,-0.12){167}{\line(1,0){0.15}}
\end{picture}

